word2vec, node2vec, graph2vec, X2vec: Towards a Theory of Vector Embeddings of Structured Data

Vector representations of graphs and relational structures, whether hand-crafted feature vectors or learned representations, enable us to apply standard data analysis and machine learning techniques to the structures. A wide range of methods for generating such embeddings have been studied in the machine learning and knowledge representation literature. However, vector embeddings have received relatively little attention from a theoretical point of view. Starting with a survey of embedding techniques that have been used in practice, in this paper we propose two theoretical approaches that we see as central for understanding the foundations of vector embeddings. We draw connections between the various approaches and suggest directions for future research.

==> colours.tex <==
\begin{tikzpicture}
  [ 
  thick,
  vertex/.style={fill,circle,inner sep=0pt,minimum
    size=2.5mm},
  tn/.style={fill,circle,inner sep=0pt,minimum
    size=1.5mm},
  ] 
  
  \begin{scope}[xshift=1cm,yshift=-0.2cm]
    \node[vertex,fill=rot] (a) at (-0.5,0) {};
    \node[vertex,fill=rot] (b) at (0.5,0) {};
    \node[vertex,fill=gruen] (c) at (0,0.8) {}; 
    \node[vertex,fill=blau] (d) at (0,1.8) {}; 
    \draw[thick] (a) edge (b) edge (c) (b) edge (c) (c) edge (d);

    \node at (0,-0.4) {$G$};
  \end{scope}

  \begin{scope}[xshift=3cm,yshift=2cm]
    \node[tn] at (0.2,0) {};

    \node at (-0.5,0) {$C_0$};
  \end{scope}

  \begin{scope}[xshift=3cm,yshift=1.4cm]
    \node[tn,blau] (a1) at (0.2,0) {};
    \node[tn,blau] (a2) at (0.2,-0.6) {};
    \draw[thick,blau] (a1) edge (a2);
    
    \node[tn,rot]
    (c1) at (1.1,0) {};
    \node[tn,rot]
    (c2) at (0.8,-0.6) {};
    \node[tn,rot]
    (c3) at (1.4,-0.6) {};
    \draw[thick,rot] (c1) edge (c2) edge (c3);
    
    \node[tn,gruen]
    (b1) at (2.25,0) {};
    \node[tn,gruen]
    (b2) at (1.8,-0.6) {};
    \node[tn,gruen]
    (b3) at (2.25,-0.6) {};
    \node[tn,gruen]
    (b4) at (2.7,-0.6) {};
    \draw[thick,gruen] (b1) edge (b2) edge (b3) edge (b4);

    \node at (-0.5,-0.3) {$C_1$};
  \end{scope}
 

  \begin{scope}[xshift=3cm,yshift=0.2cm]
       \node[tn,blau]
        (a1) at (0.2,0) {};
        \node[tn,blau]
        (a2) at (0.2,-0.6) {};
       \node[tn,blau]
        (a3) at (0,-1.2) {};
       \node[tn,blau]
        (a4) at (0.2,-1.2) {};
       \node[tn,blau]
        (a5) at (0.4,-1.2) {};
        \draw[thick,blau] (a1) edge (a2) (a2) edge (a3) edge
        (a4) edge (a5);
        
        \node[tn,rot]
        (c1) at (1.1,0) {};
        \node[tn,rot]
        (c2) at (0.8,-0.6) {};
        \node[tn,rot]
        (c3) at (1.4,-0.6) {};
       \node[tn,rot]
        (c4) at (0.65,-1.2) {};
      \node[tn,rot]
        (c5) at (0.95,-1.2) {};
      \node[tn,rot]
        (c6) at (1.2,-1.2) {};
      \node[tn,rot]
        (c7) at (1.4,-1.2) {};
      \node[tn,rot]
        (c8) at (1.6,-1.2) {};

        \draw[thick,rot] (c1) edge (c2) edge (c3) (c2) edge (c4) edge
        (c5) (c3) edge (c6) edge (c7) edge (c8);

        \node[tn,gruen]
        (b1) at (2.25,0) {};
        \node[tn,gruen]
        (b2) at (1.85,-0.6) {};
        \node[tn,gruen]
        (b3) at (2.25,-0.6) {};
        \node[tn,gruen]
        (b4) at (2.7,-0.6) {}; 
        \node[tn,gruen]
        (b5) at (1.85,-1.2) {}; 
        \node[tn,gruen]
        (b6) at (2.1,-1.2) {}; 
       \node[tn,gruen]
        (b7) at (2.4,-1.2) {}; 
       \node[tn,gruen]
        (b8) at (2.6,-1.2) {}; 
       \node[tn,gruen]
        (b9) at (2.85,-1.2) {}; 

        \draw[thick,gruen] (b1) edge (b2) edge (b3) edge (b4) (b2)
        edge (b5) (b3) edge (b6) edge (b7) (b4) edge (b8) edge (b9);

        \node at (-0.5,-0.6) {$C_2$};
    
      \end{scope}
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../x2vec"
%%% End: 


==> copath.tex <==
\begin{tikzpicture}[
  vertex/.style = {fill=rot,circle,inner sep=0pt, minimum height
    = 2mm},
  scale=0.7
  ]
  \begin{scope}
    \node[vertex] (n)   at (0   :0  ) {};
    \node[vertex] (n1)  at (330   :0.7) {};
    \node[vertex] (n1b) at (330   :1.4) {};
    \node[vertex] (n2)  at (90 :0.7) {};
    \node[vertex] (n2b) at (90 :1.4) {};
    \node[vertex] (n3)  at (210:0.7) {};
    \node[vertex] (n3b) at (210:1.4) {};
    \draw[thick] (n) -- (n1) -- (n1b);
    \draw[thick] (n) -- (n2) -- (n2b);
    \draw[thick] (n) -- (n3) -- (n3b);
    
    \path (-1,1) node {$G$};
  \end{scope}

  \begin{scope}[xshift=6cm]
    \node[vertex] (n1)  at (0   :0.7) {};
    \node[vertex] (n2)  at (60  :0.7) {};
    \node[vertex] (n3)  at (120 :0.7) {};
    \node[vertex] (n4)  at (180 :0.7) {};
    \node[vertex] (n5)  at (240 :0.7) {};
    \node[vertex] (n6)  at (300 :0.7) {};
    \node[vertex] (n)   at (0:1.4) {};
    \draw[thick] (n1) edge (n2) edge (n6) (n3) edge (n2) edge (n4)
    (n5) edge (n6) edge (n4);    

    \path (-1,1) node {$H$};

  \end{scope}
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../x2vec"
%%% End: 


==> cospectral.tex <==
\begin{tikzpicture}[
  vertex/.style = {fill=blau,circle,inner sep=0pt, minimum height
    = 2mm},
  scale=0.7
  ]
  \begin{scope}
    \node[vertex] (a)   at (0   ,0  ) {};
    \node[vertex] (b1)  at (1   ,0) {};
    \node[vertex] (b2)  at (0   ,1) {};
    \node[vertex] (b3)  at (-1   ,0) {};
    \node[vertex] (b4)  at (0   ,-1) {};
    
    \draw[thick] (a) edge (b1) edge (b2) edge (b3) edge (b4);

    \path (-1,1) node {$G$};
  \end{scope}
  \begin{scope}[xshift=6cm]
    \node[vertex] (a)   at (0   ,0  ) {};
    \node[vertex] (b1)  at (1   ,0) {};
    \node[vertex] (b2)  at (0   ,1) {};
    \node[vertex] (b3)  at (-1   ,0) {};
    \node[vertex] (b4)  at (0   ,-1) {};
    
    \draw[thick] (b1) edge (b2) (b2) edge (b3) (b3) edge (b4) (b4)
    edge (b1);

    \path (-1,1) node {$H$};

  \end{scope}
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../x2vec"
%%% End: 


==> matrixWL.tex <==
     \begin{tikzpicture}
        [ 
        thick,
        vertex/.style={draw,circle,inner sep=0pt,minimum
          size=5mm},
        ] 
        %\useasboundingbox (-1,-2.2) rectangle (9,2.2);

        \begin{scope}[x=0.8cm,y=0.6cm]
        \foreach \i/\j/\a in { 1/1/{0.3},1/2/2,1/3/1,1/4/0,1/5/{0.7},2/1/1,2/2/0,2/3/1,2/4/1,2/5/1,3/1/0.7,3/2/2,3/3/0,3/4/1,3/5/0.3,3/3/0}
           \path (\j-1,-\i+2) node {$\a$};
           
           \draw (-0.5,1.3) .. controls (-0.8,0.6) and (-0.8,-0.6) .. (-0.5,-1.3);
           \draw (4.5,1.3) .. controls (4.8,0.6) and (4.8,-0.6)
           .. (4.5,-1.3);

           \path (-1,1) node {\color{blau}$v_1$};
           \draw[blau] (-0.45,0.7) rectangle (4.45,1.3);

           \path (-1,0) node {\color{orange}$v_2$};
           \draw[orange] (-0.45,-0.3) rectangle (4.45,0.3);

           \path (-1,-1) node {\color{blau}$v_3$};
           \draw[blau] (-0.45,-1.3) rectangle (4.45,-0.7);

           \path (0,1.8) node {\color{gruen}$w_1$};
           \draw[gruen] (-0.35,-1.45) rectangle (0.35,1.45);

           \path (1,1.8) node {\color{rot}$w_2$};
           \draw[rot] (0.65,-1.45) rectangle (1.35,1.45);

           \path (2,1.8) node {\color{gruen}$w_3$};
           \draw[gruen] (1.65,-1.45) rectangle (2.35,1.45);

           \path (3,1.8) node {\color{gruen}$w_4$};
           \draw[gruen] (2.65,-1.45) rectangle (3.35,1.45);

           \path (4,1.8) node {\color{gruen}$w_5$};
           \draw[gruen] (3.65,-1.45) rectangle (4.35,1.45);


         \end{scope}
           
        \begin{scope}[xshift=4.5cm,scale=0.85]
        \draw (0,1.6) node[vertex,blau]  (r1) {$v_1$}
              (0,0) node[vertex,orange] (r2) {$v_2$}
              (0,-1.6) node[vertex,blau] (r3) {$v_3$}
              (3,1.6) node[vertex,gruen] (c1) {$w_1$}
              (3,0.8) node[vertex,rot] (c2) {$w_2$}
              (3,0) node[vertex,gruen] (c3) {$w_3$}
              (3,-0.8) node[vertex,gruen] (c4) {$w_4$}
              (3,-1.6) node[vertex,gruen] (c5) {$w_5$}
              ;

       \footnotesize
       \draw (r1) edge node[above] {$0.3$} (c1)
                  edge node[above,sloped] {$2$} (c2)
                  edge (c3)
                  edge node[below,sloped,pos=0.2] {$0.7$} (c5)
       ;
       \draw (r2) edge (c1)
                  edge (c3)
                  edge (c4)
                  edge (c5)
       ;
       \draw (r3) edge node[above,sloped,pos=0.2] {$0.7$} (c1)
                  edge node[below,sloped,pos=0.3] {$2$} (c2)
                  edge node[below] {} (c4)
                  edge node[below] {$0.3$} (c5)
       ;
       \end{scope}
    \end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../x2vec"
%%% End: 


==> node_emb.tex <==
\begin{tikzpicture}[
  co/.style={circle,minimum size = 3pt,inner sep=0pt},
  ]

  \path (2,-3.8) node {\includegraphics[angle=270,width=3.6cm]{g_ne_3.jpg}};

  \draw[line width=1mm,->,black!30] (3.4,-1.8) -- (4.6,0);
  \draw[line width=1mm,->,black!30] (3.4,-5.8) -- (4.6,-7.6);
  \draw[line width=1mm,->,black!30] (3.9,-3.8) -- (4.7,-3.8);
  


  \begin{scope}[xshift=6.5cm, x={(2.5cm,0)},y={(0,2.5cm)}]
    \draw[thick,->] (-0.6,0) -- (0.6,0,0);
    \draw[thick,->] (0,-0.6) -- (0,0.6,0);

\node[co,fill=xindigo] (v00) at (-0.067,-0.060) {};
\node[co,fill=xindigo] (v01) at (-0.351,-0.334) {};
\node[co,fill=xindigo] (v02) at (-0.015,-0.088) {};
\node[co,fill=xindigo] (v03) at (-0.157,0.034) {};
\node[co,fill=xindigo] (v04) at (0.437,-0.138) {};
\node[co,fill=xindigo] (v05) at (-0.130,-0.298) {};
\node[co,fill=xindigo] (v06) at (-0.194,-0.290) {};
\node[co,fill=xindigo] (v07) at (-0.002,0.002) {};
\node[co,fill=xgreen] (v08) at (0.029,-0.092) {};
\node[co,fill=xgreen] (v09) at (0.048,0.295) {};
\node[co,fill=xgreen] (v10) at (-0.088,-0.030) {};
\node[co,fill=xgreen] (v11) at (0.036,0.267) {};
\node[co,fill=xgreen] (v12) at (0.265,0.149) {};
\node[co,fill=xgreen] (v13) at (-0.424,0.254) {};
\node[co,fill=xgreen] (v14) at (-0.281,0.200) {};
\node[co,fill=xgreen] (v15) at (-0.190,0.155) {};
\node[co,fill=xgreen] (v16) at (-0.043,0.045) {};
\node[co,fill=xgreen] (v17) at (-0.176,-0.125) {};
\node[co,fill=xgreen] (v18) at (0.040,-0.112) {};
\node[co,fill=xgreen] (v19) at (-0.340,0.405) {};
\node[co,fill=azure] (v20) at (-0.246,-0.400) {};
\node[co,fill=azure] (v21) at (0.007,0.106) {};
\node[co,fill=azure] (v22) at (0.117,0.010) {};


\path (0,-0.7) node {(a)};
  \end{scope}



  \begin{scope}[xshift=6.5cm, yshift=-3.8cm,x={(2.5cm,0)},y={(0,2.5cm)}]
    \draw[thick,->] (-0.6,0) -- (0.6,0,0);
    \draw[thick,->] (0,-0.6) -- (0,0.6,0);

% c = 2
\node[co,fill=xindigo] (v00) at (0.124,0.208) {};
\node[co,fill=xindigo] (v01) at (0.311,0.290) {};
\node[co,fill=xindigo] (v02) at (0.109,0.181) {};
\node[co,fill=xindigo] (v03) at (0.053,0.185) {};
\node[co,fill=xindigo] (v04) at (0.117,0.432) {};
\node[co,fill=xindigo] (v05) at (0.335,0.073) {};
\node[co,fill=xindigo] (v06) at (0.247,0.093) {};
\node[co,fill=xindigo] (v07) at (0.000,0.017) {};
\node[co,fill=xgreen] (v08) at (0.100,-0.019) {};
\node[co,fill=xgreen] (v09) at (0.326,-0.072) {};
\node[co,fill=xgreen] (v10) at (-0.259,0.146) {};
\node[co,fill=xgreen] (v11) at (-0.116,0.158) {};
\node[co,fill=xgreen] (v12) at (0.044,-0.458) {};
\node[co,fill=xgreen] (v13) at (-0.284,-0.101) {};
\node[co,fill=xgreen] (v14) at (0.186,-0.463) {};
\node[co,fill=xgreen] (v15) at (-0.161,0.140) {};
\node[co,fill=xgreen] (v16) at (0.031,-0.030) {};
\node[co,fill=xgreen] (v17) at (0.133,-0.232) {};
\node[co,fill=xgreen] (v18) at (0.125,-0.005) {};
\node[co,fill=xgreen] (v19) at (-0.373,0.132) {};
\node[co,fill=azure] (v20) at (-0.392,-0.093) {};
\node[co,fill=azure] (v21) at (0.045,0.025) {};
\node[co,fill=azure] (v22) at (0.135,-0.129) {};


% % c = 1
% \node[co,fill=xindigo] (v00) at (0.173,0.245) {};
% \node[co,fill=xindigo] (v01) at (-0.282,-0.214) {};
% \node[co,fill=xindigo] (v02) at (-0.140,-0.211) {};
% \node[co,fill=xindigo] (v03) at (-0.068,-0.258) {};
% \node[co,fill=xindigo] (v04) at (0.086,0.332) {};
% \node[co,fill=xindigo] (v05) at (0.415,0.098) {};
% \node[co,fill=xindigo] (v06) at (0.076,0.075) {};
% \node[co,fill=xindigo] (v07) at (0.003,-0.013) {};
% \node[co,fill=xgreen] (v08) at (-0.100,0.036) {};
% \node[co,fill=xgreen] (v09) at (-0.349,0.087) {};
% \node[co,fill=xgreen] (v10) at (0.258,-0.133) {};
% \node[co,fill=xgreen] (v11) at (-0.058,0.161) {};
% \node[co,fill=xgreen] (v12) at (0.172,-0.130) {};
% \node[co,fill=xgreen] (v13) at (-0.016,-0.020) {};
% \node[co,fill=xgreen] (v14) at (0.118,-0.167) {};
% \node[co,fill=xgreen] (v15) at (0.159,-0.444) {};
% \node[co,fill=xgreen] (v16) at (0.195,0.467) {};
% \node[co,fill=xgreen] (v17) at (-0.314,0.234) {};
% \node[co,fill=xgreen] (v18) at (-0.285,0.181) {};
% \node[co,fill=xgreen] (v19) at (-0.127,-0.031) {};
% \node[co,fill=azure] (v20) at (0.246,-0.166) {};
% \node[co,fill=azure] (v21) at (-0.293,-0.024) {};
% \node[co,fill=azure] (v22) at (-0.171,-0.168) {};

% c = 0.5
% \node[co,fill=xindigo] (v00) at (-0.192,-0.236) {};
% \node[co,fill=xindigo] (v01) at (0.269,0.173) {};
% \node[co,fill=xindigo] (v02) at (0.164,0.231) {};
% \node[co,fill=xindigo] (v03) at (0.073,0.262) {};
% \node[co,fill=xindigo] (v04) at (-0.058,-0.261) {};
% \node[co,fill=xindigo] (v05) at (0.012,-0.004) {};
% \node[co,fill=xindigo] (v06) at (0.445,0.088) {};
% \node[co,fill=xindigo] (v07) at (0.058,0.025) {};
% \node[co,fill=xgreen] (v08) at (-0.037,0.088) {};
% \node[co,fill=xgreen] (v09) at (-0.329,0.087) {};
% \node[co,fill=xgreen] (v10) at (0.254,-0.147) {};
% \node[co,fill=xgreen] (v11) at (0.042,-0.159) {};
% \node[co,fill=xgreen] (v12) at (-0.175,0.169) {};
% \node[co,fill=xgreen] (v13) at (0.023,-0.015) {};
% \node[co,fill=xgreen] (v14) at (0.251,-0.293) {};
% \node[co,fill=xgreen] (v15) at (0.318,-0.229) {};
% \node[co,fill=xgreen] (v16) at (0.162,0.551) {};
% \node[co,fill=xgreen] (v17) at (-0.076,0.044) {};
% \node[co,fill=xgreen] (v18) at (-0.427,0.152) {};
% \node[co,fill=xgreen] (v19) at (0.162,0.079) {};
% \node[co,fill=azure] (v20) at (-0.016,-0.138) {};
% \node[co,fill=azure] (v21) at (0.039,-0.341) {};
% \node[co,fill=azure] (v22) at (-0.199,-0.126) {};


\path (0,-0.7) node {(b)};
\end{scope}

  \begin{scope}[xshift=6.5cm, yshift=-7.6cm,x={(3.75cm,0)},y={(0,7.5cm)}]
    \draw[thick,->] (-0.4,0) -- (0.4,0);
    \draw[thick,->] (0,-0.2) -- (0,0.2);

\node[co,fill=xindigo] (v00) at (-0.140,0.047) {};
\node[co,fill=xindigo] (v01) at (-0.376,0.033) {};
\node[co,fill=xindigo] (v02) at (0.093,-0.001) {};
\node[co,fill=xindigo] (v03) at (-0.351,0.027) {};
\node[co,fill=xindigo] (v04) at (-0.228,0.046) {};
\node[co,fill=xindigo] (v05) at (-0.177,0.035) {};
\node[co,fill=xindigo] (v06) at (-0.033,-0.029) {};
\node[co,fill=xindigo] (v07) at (0.125,0.004) {};
\node[co,fill=xgreen] (v08) at (0.268,-0.012) {};
\node[co,fill=xgreen] (v09) at (0.170,0.003) {};
\node[co,fill=xgreen] (v10) at (0.142,-0.037) {};
\node[co,fill=xgreen] (v11) at (-0.032,-0.002) {};
\node[co,fill=xgreen] (v12) at (-0.133,-0.014) {};
\node[co,fill=xgreen] (v13) at (0.188,-0.049) {};
\node[co,fill=xgreen] (v14) at (0.117,-0.041) {};
\node[co,fill=xgreen] (v15) at (-0.025,-0.062) {};
\node[co,fill=xgreen] (v16) at (0.213,-0.053) {};
\node[co,fill=xgreen] (v17) at (0.227,-0.004) {};
\node[co,fill=xgreen] (v18) at (0.306,-0.058) {};
\node[co,fill=xgreen] (v19) at (0.293,0.006) {};
\node[co,fill=azure] (v20) at (-0.271,0.030) {};
\node[co,fill=azure] (v21) at (-0.336,0.066) {};
\node[co,fill=azure] (v22) at (-0.041,0.063) {};

\path (0,-0.23) node {(c)};
\end{scope}

\end{tikzpicture}



%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../x2vec"
%%% End: 


==> teaser.tex <==
\begin{tikzpicture}
  \begin{scope}
    \def\gsize{0.09}
    \path (0,0) node {\includegraphics[scale=\gsize]{g02.jpg}};
    \path (0:16mm) node {\includegraphics[scale=\gsize]{g03.jpg}};
    \path (95:11mm) node {\includegraphics[scale=\gsize]{g04.jpg}};
    \path (170:14mm) node {\includegraphics[scale=\gsize]{g29.jpg}};
    \path (280:12mm) node {\includegraphics[scale=\gsize]{g16.jpg}};
    \path (45:20mm) node {\includegraphics[scale=\gsize]{g07.jpg}};
    \path (130:22mm) node {\includegraphics[scale=\gsize]{g28.jpg}};
    \path (205:17mm) node {\includegraphics[scale=\gsize]{g11.jpg}};
    \path (325:20mm) node {\includegraphics[scale=\gsize]{g33.jpg}};
    \path (-2.7,-1.3) node {\includegraphics[scale=\gsize]{g14.jpg}};
    \path (-3.1,0) node {\includegraphics[scale=\gsize]{g39.jpg}};
    \path (-3,1) node {\includegraphics[scale=\gsize]{g48.jpg}};
    \path (-4.4,-1.2) node {\includegraphics[scale=\gsize]{g37.jpg}};
    \path (-4.6,0) node {\includegraphics[scale=\gsize]{g91.jpg}};
    \path (-4.3,1.3) node {\includegraphics[scale=\gsize]{g41.jpg}};
  \end{scope}
  
  \draw[line width=2mm,->,black!30] (3.1,0) -- (4.6,0);
  
  \begin{scope}[xshift=7.6cm,
    every node/.style={circle,minimum size = 3pt,inner sep=0pt},
    ]
    \draw[thick,->] (-2,0,0) -- (2,0,0);
    \draw[thick,->] (0,-2,0) -- (0,2,0);
    \draw[thick,->] (0,0,2) -- (0,0,-2);
    
    \input{g02_vec}
    \input{g03_vec}
    \input{g04_vec}
    \input{g29_vec}
    \input{g16_vec}
    \input{g07_vec}
    \input{g28_vec}
    \input{g11_vec}
    \input{g33_vec}
    \input{g14_vec}
    \input{g39_vec}
    \input{g48_vec}
    \input{g37_vec}
    \input{g91_vec}
    \input{g41_vec}

  \end{scope}
\end{tikzpicture}



%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../x2vec"
%%% End: 

